Minimizers of the dynamical Boulatov model

We study the Euler-Lagrange equation of the dynamical Boulatov model which is a simplicial model for 3d Euclidean quantum gravity augmented by a Laplace-Beltrami operator. We provide all its solutions on the space of left and right invariant functions that render the interaction of the model an equilateral tetrahedron. Surprisingly, for a non-linear equation of motion, the solution space forms a vector space. This space distinguishes three classes of solutions: saddle points, global and local minima of the action. Our analysis shows that there exists one parameter region of coupling constants for which the action admits degenerate global minima.

==> 1mode.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1mode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.8551617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82997388)%
    \put(0.63670963,0.44272862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.99000649,0.07857249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1mode.pdf}}%
    \put(0.2340875,0.36959476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_3$}}}%
    \put(0.50861283,0.36951066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_1$}}}%
    \put(0.37104413,0.59921892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_2$}}}%
    \put(0.17393838,0.00863337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $f^{j_1,j_2,j_3}_{\alpha_1,\beta_1,\alpha_2,\beta_2,\alpha_3,\beta_3}$}}}%
    \put(0.12668444,0.21670099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\alpha_3$}}}%
    \put(0,0.31415047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\beta_3$}}}%
    \put(0.29192444,0.80216121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\alpha_2$}}}%
    \put(0.42682938,0.7982633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\beta_2$}}}%
    \put(0.70748428,0.32584452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\alpha_1$}}}%
    \put(0.65486155,0.21670099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\beta_1$}}}%
  \end{picture}%
\endgroup%


==> 2left.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2left.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.4386965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1173703)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2left.pdf}}%
    \put(0.2151091,0.49266721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_3$}}}%
    \put(0.58104898,0.49255464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_1$}}}%
    \put(0.39767038,0.79875396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_2$}}}%
    \put(0.26042134,0.01150821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $f^{j_1,j_2,j_3}_{\alpha_1,\alpha_2,\alpha_3}$}}}%
    \put(0,0.33662465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\alpha_3$}}}%
    \put(0.38456205,1.08029624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\alpha_2$}}}%
    \put(0.79256772,0.3366242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\alpha_1$}}}%
  \end{picture}%
\endgroup%


==> 3right.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3Right.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.21405106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95623952)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3right.pdf}}%
    \put(0.15939366,0.52763917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_2$}}}%
    \put(0.55130983,0.52751861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_3$}}}%
    \put(0.35491408,0.85545355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j_1$}}}%
    \put(0.20792225,0.01232512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $f^{j_3,j_1,j_2}$}}}%
  \end{picture}%
\endgroup%


==> 4equi.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4equi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{135.8782746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21010881)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4equi.pdf}}%
    \put(0.21136327,0.66689401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j$}}}%
    \put(0.7178935,0.66689401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j$}}}%
    \put(0.46897874,1.0823706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $j$}}}%
    \put(0.25651945,0.01377755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $f^{j,j,j}$}}}%
  \end{picture}%
\endgroup%


==> decomposition_tet.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decomposition_tet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.42384633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71377296)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decomposition_tet.pdf}}%
    \put(0.65698066,0.03522453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03025104\unitlength}\raggedright \end{minipage}}}%
    \put(0.79419067,0.24374045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22029542,0.16367092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $x_3$}}}%
    \put(0.34778187,0.09668659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $x_1$}}}%
    \put(0.56325951,0.17455164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $y_1$}}}%
    \put(0.69350788,0.2392985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $y_3$}}}%
    \put(0.81343148,0.35057904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $z_3$}}}%
    \put(0.69026665,0.42944771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $z_2$}}}%
    \put(0.34245666,0.27685015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $w_1$}}}%
    \put(0.54225276,0.26306711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $y_2$}}}%
    \put(0.40828392,0.35057904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $w_3$}}}%
    \put(0.1716777,0.07723948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $x_2$}}}%
    \put(0.84152177,0.45321641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $z_1$}}}%
    \put(1.27709916,0.84786373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
  \end{picture}%
\endgroup%

